Statistical scene generation for polarimetric imaging systems

Little publicly available data exists for polarimetric measurements. When designing task specific polarimetric systems, the statistical properties of the task specific data becomes important. Until better polarimetric datasets are available to deduce statistics from, the statistics must be simulated to test instrument performance. Most imaged scenes have been shown to follow a power law power spectral density distribution, for both natural and city scenes. Furthermore, imaged data appears to follow a power law power spectral distribution temporally. We are interested in generating image sets which change over time, and at the same time are correlated between different components (spectral or polarimetric). In this brief communication, we present a framework and provide code to generate such data.

==> figures/randObsCubeUnCorrVsCorr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fCVUwidth,
height=\fCVUheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=64,
xlabel={sample time},
xmajorgrids,
ymin=-40,
ymax=40,
ylabel={mean difference},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=Line8,solid,thick]
  table[row sep=crcr]{%
1	-0.93970248701902\\
2	-1.20527786756734\\
3	-0.794401344558216\\
4	-0.515709186838498\\
5	0.219030348844287\\
6	0.546682978727256\\
7	0.38906676021005\\
8	0.0277469393170977\\
9	-0.445714497643591\\
10	-0.186223287871154\\
11	1.34109722860468\\
12	0.507780299113667\\
13	-0.0405873286031452\\
14	-0.236313460622796\\
15	-0.139037997702451\\
16	-0.144408529875303\\
17	-0.348791021988163\\
18	-0.372468390353869\\
19	0.405898757952808\\
20	-0.0203238276627626\\
21	0.671020662431998\\
22	1.35386406707777\\
23	0.925957159425149\\
24	1.02208177707146\\
25	1.19448384398093\\
26	1.21870735545763\\
27	1.29640668218415\\
28	0.503038352496304\\
29	0.280500037025008\\
30	-0.517484882962755\\
31	-0.899215108357989\\
32	-1.72078717061675\\
33	-0.354490454083335\\
34	0.930161852072838\\
35	0.977991837524432\\
36	1.32584100914631\\
37	0.433746322817686\\
38	-0.761890608439225\\
39	-1.32397903994278\\
40	-0.952276849296385\\
41	0.262350341385654\\
42	0.364357833435426\\
43	0.241836803893462\\
44	-0.363065421628546\\
45	-0.565763379589343\\
46	-0.498820564378857\\
47	-0.591649694633162\\
48	-0.827209156427307\\
49	-1.10934484694091\\
50	-0.665575800545272\\
51	-0.657794898435997\\
52	-0.454201625428545\\
53	-0.268195517245677\\
54	-0.057567582931499\\
55	-0.0185380751286929\\
56	0.939004145102143\\
57	0.819634730840382\\
58	-0.179159752561619\\
59	-0.321969134725855\\
60	0.24984401820871\\
61	0.415419693443433\\
62	0.77103315102545\\
63	-0.0730249651740246\\
};
\addlegendentry{\textproc{genObsPowerLaw3}};

\addplot [color=Line4,dashed,thick]
  table[row sep=crcr]{%
1	-1.15271621175146\\
2	-0.404159432018711\\
3	4.89288083119214\\
4	-9.90529646751752\\
5	12.1101933369551\\
6	-10.9529089931033\\
7	19.6120990900891\\
8	-32.6861490741245\\
9	10.2345823605\\
10	11.7601112487287\\
11	-5.25145003189048\\
12	1.76984676789944\\
13	-0.872171811392379\\
14	3.52842824281315\\
15	-5.20622054557403\\
16	-5.57598864451263\\
17	-5.08781952907722\\
18	25.1744195746382\\
19	-7.04441364765174\\
20	1.64045251476208\\
21	-11.4539881727889\\
22	22.9537015197699\\
23	-22.8418395778529\\
24	4.32843296629511\\
25	1.67937885309156\\
26	-12.8769144640532\\
27	10.5476736286181\\
28	-3.12624033495995\\
29	10.058752537372\\
30	-4.81066076602583\\
31	4.10713165490398\\
32	-7.46988770668075\\
33	-9.08926176621257\\
34	9.98644181000316\\
35	-4.12966386178102\\
36	9.01687045134124\\
37	-8.34884975346615\\
38	6.27162806136018\\
39	-7.73246035662355\\
40	-0.450286073530129\\
41	-1.4724155906923\\
42	25.5934057110454\\
43	-11.1522084165571\\
44	1.43225459416135\\
45	-9.57984593293249\\
46	-5.24532994003545\\
47	12.3741992888352\\
48	-4.05811300161633\\
49	11.5772795344063\\
50	-17.3897506434488\\
51	7.8258222817876\\
52	-1.15663679773689\\
53	3.76432428106284\\
54	-12.2262386063727\\
55	3.51122062128745\\
56	-11.9909539850707\\
57	20.1305316473484\\
58	-6.1697450871131\\
59	2.23865812074397\\
60	4.97136986081974\\
61	-9.56104547482017\\
62	-0.682336245489505\\
63	12.4903558065239\\
};
\addlegendentry{\textproc{genObsPowerLaw}};

\end{axis}
\end{tikzpicture}%
